Improved recovery of admissible stress in domain decomposition methods - application to heterogeneous structures and new error bounds for FETI-DP

This paper investigates the question of the building of admissible stress field in a substructured context. More precisely we analyze the special role played by multiple points. This study leads to (1) an improved recovery of the stress field, (2) an opportunity to minimize the estimator in the case of heterogeneous structures (in the parallel and sequential case), (3) a procedure to build admissible fields for FETI-DP and BDDC methods leading to an error bound which separates the contributions of the solver and of the discretization.

==> dual_assem_faces_fig.tex <==
\begin{tikzpicture}[scale=.41]
  % subdomains stuff
  % subdomain 1
  \draw[base] (0,5) rectangle (3,8);
  \draw (1.5,6.5) node {\small $\dom^{(1)}$};
  {\tiny
    \draw (2.3,7.5) node {$1^{(1)}$};
    \draw (2.3,5.5) node {$2^{(1)}$};
    \draw (0.7,5.5) node {$3^{(1)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 2
  \draw[base] (0,0) rectangle (3,3);
  \draw (1.5,1.5) node {\small $\dom^{(2)}$};
  {\tiny
    \draw (0.7,2.5) node {$1^{(2)}$};
    \draw (2.3,2.5) node {$2^{(2)}$};
    \draw (2.3,0.5) node {$3^{(2)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 3
  \draw[base] (5,0) rectangle (8,3);
  \draw (6.5,1.5) node {\small $\dom^{(3)}$};
  {\tiny
    \draw (5.7,0.5) node {$1^{(3)}$};
    \draw (5.7,2.5) node {$2^{(3)}$};
    \draw (7.3,2.5) node {$3^{(3)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 4
  \draw[base] (5,5) rectangle (8,8);
  \draw (6.5,6.5) node {\small $\dom^{(4)}$};
  {\tiny
    \draw (7.3,5.5) node {$1^{(4)}$};
    \draw (5.7,5.5) node {$2^{(4)}$};
    \draw (5.7,7.5) node {$3^{(4)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }

  % connexion stuff
  \draw[greya,>->] (0,3.2) -- (0,4.8);
  \draw (0.3,4) node {\tiny $2$};    
  \draw[greya,>->] (3,3.2) -- (3,4.8);
  \draw (2.7,4) node {\tiny $6$};    
  \draw[greya,<-<] (5,3.2) -- (5,4.8);
  \draw (5.3,4) node {\tiny $8$};    
  \draw[greya,<-<] (8,3.2) -- (8,4.8);
  \draw (7.7,4) node {\tiny $4$};    
  \draw[greya,<-<] (3.2,0) -- (4.8,0);
  \draw (4,0.35) node {\tiny $3$};    
  \draw[greya,<-<] (3.2,3) -- (4.8,3);
  \draw (4,2.65) node {\tiny $7$};    
  \draw[greya,<-<]  (4.8,5)  -- (3.2,5);
  \draw (4,5.35) node {\tiny $5$};    
  \draw[greya,<-<] (3.2,8) -- (4.8,8);
  \draw (4,7.65) node {\tiny $1$};    
  
  % connectivity matrix
  \draw (21.5,4) node {$
    \dassem_{\mathrm{F}}\ddl=\footnotesize\begin{pmatrix}
      \begin{pmatrix}
        1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&-1&0\\0&1&0\\0&0&0\\0&0&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&0\\-1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&-1&0\\0&1&0\\0&0&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&0\\0&0&0\\-1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&-1&0\\0&1&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&-1\\0&0&0\\0&0&0\\-1&0&0\\0&1&0\\0&0&0\\0&0&0\\0&-1&0
      \end{pmatrix}
    \end{pmatrix}
    $};
\end{tikzpicture}


==> dual_assem_fig.tex <==
\begin{tikzpicture}[scale=.41]
  % subdomains stuff
  % subdomain 1
  \draw[base] (0,5) rectangle (3,8);
  \draw (1.5,6.5) node {\small $\dom^{(1)}$};
  {\tiny
    \draw (2.3,7.5) node {$1^{(1)}$};
    \draw (2.3,5.5) node {$2^{(1)}$};
    \draw (0.7,5.5) node {$3^{(1)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 2
  \draw[base] (0,0) rectangle (3,3);
  \draw (1.5,1.5) node {\small $\dom^{(2)}$};
  {\tiny
    \draw (0.7,2.5) node {$1^{(2)}$};
    \draw (2.3,2.5) node {$2^{(2)}$};
    \draw (2.3,0.5) node {$3^{(2)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 3
  \draw[base] (5,0) rectangle (8,3);
  \draw (6.5,1.5) node {\small $\dom^{(3)}$};
  {\tiny
    \draw (5.7,0.5) node {$1^{(3)}$};
    \draw (5.7,2.5) node {$2^{(3)}$};
    \draw (7.3,2.5) node {$3^{(3)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 4
  \draw[base] (5,5) rectangle (8,8);
  \draw (6.5,6.5) node {\small $\dom^{(4)}$};
  {\tiny
    \draw (7.3,5.5) node {$1^{(4)}$};
    \draw (5.7,5.5) node {$2^{(4)}$};
    \draw (5.7,7.5) node {$3^{(4)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }

  % connexion stuff
  \draw[greya,>->] (0,3.2) -- (0,4.8);
  \draw (0.3,4) node {\tiny $2$};    
  \draw[greya,>->] (3,3.2) -- (3,4.8);
  \draw (2.7,4) node {\tiny $6$};    
  \draw[greya,<-<] (5,3.2) -- (5,4.8);
  \draw (5.3,4) node {\tiny $8$};    
  \draw[greya,<-<] (8,3.2) -- (8,4.8);
  \draw (7.7,4) node {\tiny $4$};    
  \draw[greya,<-<] (3.2,0) -- (4.8,0);
  \draw (4,0.35) node {\tiny $3$};    
  \draw[greya,<-<] (3.2,3) -- (4.8,3);
  \draw (4,2.65) node {\tiny $7$};    
  \draw[greya,<-<]  (4.8,5)  -- (3.2,5);
  \draw (4,5.35) node {\tiny $5$};    
  \draw[greya,<-<] (3.2,8) -- (4.8,8);
  \draw (4,7.65) node {\tiny $1$};    
  \draw[greya,<-<] (3.2,3.2) -- (4.8,4.8);
  \draw (4.6,4.1) node {\tiny $10$};    
  \draw[greya,>->] (4.8,3.2) -- (3.2,4.8);
  \draw (3.8,4.6) node {\tiny $9$};
  
  % connectivity matrix
  \draw (21.5,4) node {$
    \dassem\ddl=\footnotesize  \begin{pmatrix}
      \begin{pmatrix}
        1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&-1&0\\0&1&0\\0&0&0\\0&0&0\\0&1&0\\0&0&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&0\\-1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&-1&0\\0&1&0\\0&0&0\\0&0&0\\0&1&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&0\\0&0&0\\-1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&-1&0\\0&1&0\\0&-1&0\\0&0&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&-1\\0&0&0\\0&0&0\\-1&0&0\\0&1&0\\0&0&0\\0&0&0\\0&-1&0\\0&0&0\\0&-1&0
      \end{pmatrix}
    \end{pmatrix}
    $};
\end{tikzpicture}


==> dual_assem_nr_fig.tex <==
\begin{tikzpicture}[scale=.41]
  % subdomains stuff
  % subdomain 1
  \draw[base] (0,5) rectangle (3,8);
  \draw (1.5,6.5) node {\small $\dom^{(1)}$};
  {\tiny
    \draw (2.3,7.5) node {$1^{(1)}$};
    \draw (2.3,5.5) node {$2^{(1)}$};
    \draw (0.7,5.5) node {$3^{(1)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 2
  \draw[base] (0,0) rectangle (3,3);
  \draw (1.5,1.5) node {\small $\dom^{(2)}$};
  {\tiny
    \draw (0.7,2.5) node {$1^{(2)}$};
    \draw (2.3,2.5) node {$2^{(2)}$};
    \draw (2.3,0.5) node {$3^{(2)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 3
  \draw[base] (5,0) rectangle (8,3);
  \draw (6.5,1.5) node {\small $\dom^{(3)}$};
  {\tiny
    \draw (5.7,0.5) node {$1^{(3)}$};
    \draw (5.7,2.5) node {$2^{(3)}$};
    \draw (7.3,2.5) node {$3^{(3)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 4
  \draw[base] (5,5) rectangle (8,8);
  \draw (6.5,6.5) node {\small $\dom^{(4)}$};
  {\tiny
    \draw (7.3,5.5) node {$1^{(4)}$};
    \draw (5.7,5.5) node {$2^{(4)}$};
    \draw (5.7,7.5) node {$3^{(4)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }

  % connexion stuff
  \draw[greya,>->] (0,3.2) -- (0,4.8);
  \draw (0.3,4) node {\tiny $2$};    
  \draw[greya,>->] (3,3.2) -- (3,4.8);
  \draw (2.7,4) node {\tiny $6$};    
  \draw[greya,<-<] (8,3.2) -- (8,4.8);
  \draw (7.7,4) node {\tiny $4$};    
  \draw[greya,<-<] (3.2,0) -- (4.8,0);
  \draw (4,0.35) node {\tiny $3$};    
  \draw[greya,<-<] (3.2,3) -- (4.8,3);
  \draw (4,2.65) node {\tiny $7$};    
  \draw[greya,<-<] (3.2,5) -- (4.8,5);
  \draw (4,5.35) node {\tiny $5$};    
  \draw[greya,<-<] (3.2,8) -- (4.8,8);
  \draw (4,7.65) node {\tiny $1$};    
  
  % connectivity matrix
  \draw (20,4) node {$
    \dassem_{\mathrm{NR}}\ddl=$\footnotesize$\begin{pmatrix}
      \begin{pmatrix}
        1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&1&0\\0&1&0\\0&0&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&0\\-1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&-1&0\\0&1&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&0\\0&0&0\\-1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&-1&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&-1\\0&0&0\\0&0&0\\-1&0&0\\0&-1&0\\0&0&0\\0&0&0
      \end{pmatrix}
    \end{pmatrix}
    $};
\end{tikzpicture}


==> kernel_lam_fig.tex <==
\begin{tikzpicture}[scale=.45]
  % subdomains stuff
  % subdomain 1
  \draw[base] (0,5) rectangle (3,8);
  \draw (1.5,6.5) node {\small $\dom^{(1)}$};
  {\tiny
    \draw (2.3,7.5) node {$1^{(1)}$};
    \draw (2.3,5.5) node {$2^{(1)}$};
    \draw (0.7,5.5) node {$3^{(1)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 2
  \draw[base] (0,0) rectangle (3,3);
  \draw (1.5,1.5) node {\small $\dom^{(2)}$};
  {\tiny
    \draw (0.7,2.5) node {$1^{(2)}$};
    \draw (2.3,2.5) node {$2^{(2)}$};
    \draw (2.3,0.5) node {$3^{(2)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 3
  \draw[base] (5,0) rectangle (8,3);
  \draw (6.5,1.5) node {\small $\dom^{(3)}$};
  {\tiny
    \draw (5.7,0.5) node {$1^{(3)}$};
    \draw (5.7,2.5) node {$2^{(3)}$};
    \draw (7.3,2.5) node {$3^{(3)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 4
  \draw[base] (5,5) rectangle (8,8);
  \draw (6.5,6.5) node {\small $\dom^{(4)}$};
  {\tiny
    \draw (7.3,5.5) node {$1^{(4)}$};
    \draw (5.7,5.5) node {$2^{(4)}$};
    \draw (5.7,7.5) node {$3^{(4)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }

  % connexion stuff
  \draw[greya,>->] (3,3.2) -- (3,4.8);
  \draw (2.7,4) node {\tiny $6$};    
  \draw[greya,<-<] (5,3.2) -- (5,4.8);
  \draw (5.3,4) node {\tiny $8$};    
  \draw[greya,<-<] (3.2,3) -- (4.8,3);
  \draw (4,2.65) node {\tiny $7$};    
  \draw[greya,<-<]  (4.8,5) -- (3.2,5) ;
  \draw (4,5.35) node {\tiny $5$};    

  \draw (1.8,4) node {\footnotesize $\kerMP$};    
  
  % connectivity matrix
  \draw (18,4) node {$
    \kerMP=\begin{pmatrix}
      0\\ 0\\ 0\\ 0\\ 1\\1\\1\\1
      \end{pmatrix}
%      \qquad
%    \dassemF\ddlT\huLamb^K=\begin{pmatrix}
%      \begin{pmatrix}
%        0\\0\\0
%      \end{pmatrix}
%      \begin{pmatrix}
%        0\\0\\0
%      \end{pmatrix}
%      \begin{pmatrix}
%        0\\0\\0
%      \end{pmatrix}
%      \begin{pmatrix}
%        0\\0\\0
%      \end{pmatrix}
%    \end{pmatrix}
    $};
\end{tikzpicture}


==> norm_P_fig.tex <==
\begin{tikzpicture}[scale=.45]
  % subdomains stuff
  % subdomain 1
  \draw[base] (0,5) rectangle (3,8);
  {\tiny
    \draw (2.3,7.5) node {${T_5}^{(1)}$};
     \draw (1.5,5.5) node {${T_6}^{(1)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
    \draw (3,5) -- (0,8);
  }
  % subdomain 2
  \draw[base] (0,0) rectangle (3,3);

  {\tiny
    
       \draw (1.5,2.5) node {${T_6}^{(2)}$};

        \draw (2.3,1.5) node {${T_7}^{(2)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
        \draw (3,3) -- (0,0);
  }
  % subdomain 3
  \draw[base] (5,0) rectangle (8,3);

  {\tiny
  
        \draw (5.7,1.5) node {${T_7}^{(3)}$};
 
       \draw (6.5,2.5) node {${T_8}^{(3)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
       \draw (8,0) -- (5,3);
  }
  % subdomain 4
  \draw[base] (5,5) rectangle (8,8);
  {\tiny
        \draw (6.5,5.5) node {${T_8}^{(4)}$};
        \draw (5.7,6.5) node {${T_5}^{(4)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
           \draw (5,5) -- (8,8);
  }

 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
   \draw[base] (11,4) rectangle (14,7);
  {\tiny
    \draw (13.3,5.5) node {${T_5}^{(1)}$};
     \draw (12.5,4.5) node {${T_6}^{(1)}$};
  }
  \foreach \y in {4,7} {
    \foreach \x in {11,14} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
    \draw (14,4) -- (11,7);
  }
  % subdomain 2
  \draw[base] (11,1) rectangle (14,4);

  {\tiny
    
       \draw (12.5,3.5) node {${T_6}^{(2)}$};

        \draw (13.3,2.5) node {${T_7}^{(2)}$};
  }
  \foreach \y in {1,4} {
    \foreach \x in {11,14} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
        \draw (14,4) -- (11,1);
  }
  % subdomain 3
  \draw[base] (14,1) rectangle (17,4);

  {\tiny
  
        \draw (14.7,2.5) node {${T_7}^{(3)}$};
 
       \draw (15.5,3.5) node {${T_8}^{(3)}$};
  }
  \foreach \y in {1,4} {
    \foreach \x in {14,17} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
       \draw (17,1) -- (14,4);
  }
  % subdomain 4
  \draw[base] (14,4) rectangle (17,7);
  {\tiny
        \draw (15.5,4.5) node {${T_8}^{(4)}$};
        \draw (14.7,5.5) node {${T_5}^{(4)}$};
  }
  \foreach \y in {4,7} {
    \foreach \x in {14,17} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
           \draw (14,4) -- (17,7);
  }

\end{tikzpicture}

==> primal_assem_fig.tex <==
\begin{tikzpicture}[scale=.42]
  % subdomains stuff
  % subdomain 1
  \draw[base] (0,5) rectangle (3,8);
  \draw (1.5,6.5) node {\small $\dom^{(1)}$};
  {\tiny
    \draw (2.3,7.5) node {$1^{(1)}$};
    \draw (2.3,5.5) node {$2^{(1)}$};
    \draw (0.7,5.5) node {$3^{(1)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 2
  \draw[base] (0,0) rectangle (3,3);
  \draw (1.5,1.5) node {\small $\dom^{(2)}$};
  {\tiny
    \draw (0.7,2.5) node {$1^{(2)}$};
    \draw (2.3,2.5) node {$2^{(2)}$};
    \draw (2.3,0.5) node {$3^{(2)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {0,3} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 3
  \draw[base] (5,0) rectangle (8,3);
  \draw (6.5,1.5) node {\small $\dom^{(3)}$};
  {\tiny
    \draw (5.7,0.5) node {$1^{(3)}$};
    \draw (5.7,2.5) node {$2^{(3)}$};
    \draw (7.3,2.5) node {$3^{(3)}$};
  }
  \foreach \y in {0,3} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }
  % subdomain 4
  \draw[base] (5,5) rectangle (8,8);
  \draw (6.5,6.5) node {\small $\dom^{(4)}$};
  {\tiny
    \draw (7.3,5.5) node {$1^{(4)}$};
    \draw (5.7,5.5) node {$2^{(4)}$};
    \draw (5.7,7.5) node {$3^{(4)}$};
  }
  \foreach \y in {5,8} {
    \foreach \x in {5,8} {
      \draw[blackn] (\x,\y) circle (0.1);
    }
  }

  % connexion stuff
  \draw[greya,<->] (0,3.2) -- (0,4.8);
  \draw (0.3,4) node {\tiny $2$};    
  \draw[greya,<->] (8,3.2) -- (8,4.8);
  \draw (7.7,4) node {\tiny $4$};    
  \draw[greya,<->] (3.2,0) -- (4.8,0);
  \draw (4,0.35) node {\tiny $3$};    
  \draw[greya,<->] (3.2,8) -- (4.8,8);
  \draw (4,7.65) node {\tiny $1$};    
  \draw[greya] (4,4) -- (3.2,3.2);
  \draw[greya] (4,4) -- (3.2,4.8);
  \draw[greya] (4,4) -- (4.8,3.2);
  \draw[greya] (4,4) -- (4.8,4.8);
  \draw (4,4.5) node {\tiny $5$};    
  
  % connectivity matrix
  \draw (20,4) node {$
    \passem\ddl=\footnotesize\begin{pmatrix}
      \begin{pmatrix}
        1&0&0\\0&0&1\\0&0&0\\0&0&0\\0&1&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&0\\1&0&0\\0&0&1\\0&0&0\\0&1&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&0\\0&0&0\\1&0&0\\0&0&1\\0&1&0
      \end{pmatrix}
      \begin{pmatrix}
        0&0&1\\0&0&0\\0&0&0\\1&0&0\\0&1&0
      \end{pmatrix}
    \end{pmatrix}
    $};
\end{tikzpicture}

